Towards Practical Meshlet Compression

We propose a codec specifically designed for meshlet compression, optimized for rapid data-parallel GPU decompression within a mesh shader. Our compression strategy orders triangles in optimal generalized triangle strips (GTSs), which we generate by formulating the creation as a mixed integer linear program (MILP). Our method achieves index buffer compression rates of 16:1 compared to the vertex pipeline and crack-free vertex attribute quantization based on user preference. The 15.5 million triangles of our teaser image decompress and render in 0.59 ms on an AMD Radeon RX 7900 XTX.

==> figs/GraphicsPipeline_Small_tex.pdf_tex <==
%% Creator: Inkscape 1.1.2 (0a00cf5339, 2022-02-04), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'GraphicsPipeline_Small_tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{399.02625913bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.26985803)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{GraphicsPipeline_Small_tex.pdf}}%
    \put(0.0372371,0.2005275){\makebox(0,0)[t]{\lineheight{0.25}\smash{\begin{tabular}[t]{c}\textbf{\tiny}\\\textbf{Vertex }\\\textbf{Pipeline}\end{tabular}}}}%
    \put(0.03755028,0.11813561){\makebox(0,0)[t]{\lineheight{0.25}\smash{\begin{tabular}[t]{c}\textbf{\tiny}\\\textbf{Mesh-}\\\textbf{Shading}\\\textbf{Pipeline}\end{tabular}}}}%
    \put(0.15774287,0.2005275){\makebox(0,0)[t]{\lineheight{0.25}\smash{\begin{tabular}[t]{c}\tiny\\Input\\Assembler\end{tabular}}}}%
    \put(0.27061795,0.2005275){\makebox(0,0)[t]{\lineheight{0.25}\smash{\begin{tabular}[t]{c}\tiny\\Vertex\\Shader\end{tabular}}}}%
    \put(0.38355672,0.2005275){\makebox(0,0)[t]{\lineheight{0.25}\smash{\begin{tabular}[t]{c}\tiny\\Hull\\Shader\end{tabular}}}}%
    \put(0.49651993,0.2005275){\makebox(0,0)[t]{\lineheight{0.25}\smash{\begin{tabular}[t]{c}\tiny\\Domain\\Shader\end{tabular}}}}%
    \put(0.60937675,0.2005275){\makebox(0,0)[t]{\lineheight{0.25}\smash{\begin{tabular}[t]{c}\tiny\\Geometry\\Shader\end{tabular}}}}%
    \put(0.4402231,0.11061731){\makebox(0,0)[t]{\lineheight{0.25}\smash{\begin{tabular}[t]{c}\tiny\\Amplification\\Shader\end{tabular}}}}%
    \put(0.60943427,0.11061731){\makebox(0,0)[t]{\lineheight{0.25}\smash{\begin{tabular}[t]{c}\tiny\\Mesh\\Shader\end{tabular}}}}%
    \put(0.94819295,0.15192453){\makebox(0,0)[t]{\lineheight{0.25}\smash{\begin{tabular}[t]{c}\tiny\\Output\\Merger\end{tabular}}}}%
    \put(0.83520275,0.15192453){\makebox(0,0)[t]{\lineheight{0.25}\smash{\begin{tabular}[t]{c}\tiny\\Pixel \\Shader\\\end{tabular}}}}%
    \put(0.72226524,0.15192453){\makebox(0,0)[t]{\lineheight{0.25}\smash{\begin{tabular}[t]{c}\tiny\\Raster\\Stage\end{tabular}}}}%
    \put(0.38375374,0.25759336){\makebox(0,0)[t]{\lineheight{0.25}\smash{\begin{tabular}[t]{c}\tiny\\Geometry Stage\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{GraphicsPipeline_Small_tex.pdf}}%
    \put(0.83525667,0.25759336){\makebox(0,0)[t]{\lineheight{0.25}\smash{\begin{tabular}[t]{c}\tiny\\Pixel Stage\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{GraphicsPipeline_Small_tex.pdf}}%
    \put(0.04477893,0.00581352){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Fixed Function Unit\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{GraphicsPipeline_Small_tex.pdf}}%
    \put(0.6790675,0.00704367){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Required Shader Stage\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{GraphicsPipeline_Small_tex.pdf}}%
    \put(0.3613857,0.00704367){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Optional Shader Stage\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figs/GraphicsPipeline_tex.pdf_tex <==
%% Creator: Inkscape 1.1.2 (0a00cf5339, 2022-02-04), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'GraphicsPipeline_tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{370.60998073bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.49177635)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{GraphicsPipeline_tex.pdf}}%
    \put(0.8016911,0.26764186){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Amplification Shader\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{GraphicsPipeline_tex.pdf}}%
    \put(0.62316289,0.05931783){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Output Merger\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{GraphicsPipeline_tex.pdf}}%
    \put(0.0718677,0.00866073){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Fixed Function Unit\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{GraphicsPipeline_tex.pdf}}%
    \put(0.75478999,0.00998518){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Required Shader Stage\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{GraphicsPipeline_tex.pdf}}%
    \put(0.41275011,0.00998518){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Optional Shader Stage\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{GraphicsPipeline_tex.pdf}}%
    \put(0.44120315,0.31831156){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Hull Shader\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{GraphicsPipeline_tex.pdf}}%
    \put(0.44177512,0.37039251){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Vertex Shader\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{GraphicsPipeline_tex.pdf}}%
    \put(0.44113835,0.26623061){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Domain Shader\end{tabular}}}}%
    \put(0.44223517,0.46850034){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{Vertex Pipeline}\end{tabular}}}}%
    \put(0.80180309,0.46850034){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{Mesh-Shading Pipeline}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{GraphicsPipeline_tex.pdf}}%
    \put(0.8010652,0.21414955){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Mesh Shader\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{GraphicsPipeline_tex.pdf}}%
    \put(0.62235345,0.10998753){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Pixel Shader\end{tabular}}}}%
    \put(0.13908542,0.3197301){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{Geometry Stage}\end{tabular}}}}%
    \put(0.1388628,0.08535837){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{Pixel Stage}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{GraphicsPipeline_tex.pdf}}%
    \put(0.62266644,0.1634799){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Raster Stage\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{GraphicsPipeline_tex.pdf}}%
    \put(0.44162401,0.2155608){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Geometry Shader\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{GraphicsPipeline_tex.pdf}}%
    \put(0.44101961,0.42397174){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Input Assembler\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figs/Meshlets_tex.pdf_tex <==
%% Creator: Inkscape 1.1.2 (0a00cf5339, 2022-02-04), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Meshlets_tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{424.61439723bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.29735639)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0.64315599,0.14299086){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny\textsf{Inclusively Add-Scanned Increment-Flag Buffer}\end{tabular}}}}%
    \put(0.80444834,0.00244937){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{(d) }GTS Reuse Compression\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Meshlets_tex.pdf}}%
    \put(0.1108774,0.00655804){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{(a) }Example Meshlet\end{tabular}}}}%
    \put(0.4746858,0.00244937){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{(c) }GTS Compression\end{tabular}}}}%
    \put(0.47502715,0.17201495){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{(b) }Basic Mesh-Shading\end{tabular}}}}%
    \put(0.3342273,0.29019917){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny\textsf{Basic Index Buffer}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Meshlets_tex.pdf}}%
    \put(0.33066562,0.19489785){\color[rgb]{0,0.36078431,0.58039216}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny\textsf{0}\end{tabular}}}}%
    \put(0.38829326,0.19489785){\color[rgb]{0,0.36078431,0.58039216}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny\textsf{2}\end{tabular}}}}%
    \put(0.4171072,0.19489785){\color[rgb]{0,0.36078431,0.58039216}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny\textsf{3}\end{tabular}}}}%
    \put(0.44592103,0.19489785){\color[rgb]{0,0.36078431,0.58039216}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny\textsf{4}\end{tabular}}}}%
    \put(0.47473492,0.19489785){\color[rgb]{0,0.36078431,0.58039216}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny\textsf{5}\end{tabular}}}}%
    \put(0.5035488,0.19489785){\color[rgb]{0,0.36078431,0.58039216}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny\textsf{6}\end{tabular}}}}%
    \put(0.53236269,0.19489785){\color[rgb]{0,0.36078431,0.58039216}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny\textsf{7}\end{tabular}}}}%
    \put(0.56117647,0.19489785){\color[rgb]{0,0.36078431,0.58039216}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny\textsf{8}\end{tabular}}}}%
    \put(0.58999045,0.19489785){\color[rgb]{0,0.36078431,0.58039216}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny\textsf{9}\end{tabular}}}}%
    \put(0.35947948,0.19489785){\color[rgb]{0,0.36078431,0.58039216}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny\textsf{1}\end{tabular}}}}%
    \put(0.3342273,0.14214028){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny\textsf{L/R-Flag Buffer}\end{tabular}}}}%
    \put(0.3342273,0.06916663){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny\textsf{Index Buffer}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Meshlets_tex.pdf}}%
    \put(0.37484492,0.11603239){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textsf{R}\end{tabular}}}}%
    \put(0.49010046,0.11603239){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textsf{R}\end{tabular}}}}%
    \put(0.605356,0.11603239){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textsf{R}\end{tabular}}}}%
    \put(0.4036588,0.11603239){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textsf{L}\end{tabular}}}}%
    \put(0.43247269,0.11603239){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textsf{L}\end{tabular}}}}%
    \put(0.46128657,0.11603239){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textsf{L}\end{tabular}}}}%
    \put(0.51891434,0.11603239){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textsf{L}\end{tabular}}}}%
    \put(0.54772823,0.11603239){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textsf{L}\end{tabular}}}}%
    \put(0.57654211,0.11603239){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textsf{L}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{Meshlets_tex.pdf}}%
    \put(0.33066562,0.02337067){\color[rgb]{0,0.36078431,0.58039216}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny\textsf{0}\end{tabular}}}}%
    \put(0.38829326,0.02337067){\color[rgb]{0,0.36078431,0.58039216}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny\textsf{2}\end{tabular}}}}%
    \put(0.4171072,0.02337067){\color[rgb]{0,0.36078431,0.58039216}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny\textsf{3}\end{tabular}}}}%
    \put(0.44592103,0.02337067){\color[rgb]{0,0.36078431,0.58039216}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny\textsf{4}\end{tabular}}}}%
    \put(0.47473492,0.02337067){\color[rgb]{0,0.36078431,0.58039216}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny\textsf{5}\end{tabular}}}}%
    \put(0.5035488,0.02337067){\color[rgb]{0,0.36078431,0.58039216}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny\textsf{6}\end{tabular}}}}%
    \put(0.53236269,0.02337067){\color[rgb]{0,0.36078431,0.58039216}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny\textsf{7}\end{tabular}}}}%
    \put(0.56117647,0.02337067){\color[rgb]{0,0.36078431,0.58039216}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny\textsf{8}\end{tabular}}}}%
    \put(0.58999035,0.02337067){\color[rgb]{0,0.36078431,0.58039216}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny\textsf{9}\end{tabular}}}}%
    \put(0.35947948,0.02337067){\color[rgb]{0,0.36078431,0.58039216}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny\textsf{1}\end{tabular}}}}%
    \put(0.33066565,0.09681819){\color[rgb]{0,0.36078431,0.58039216}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny\textsf{0}\end{tabular}}}}%
    \put(0.38829336,0.09681819){\color[rgb]{0,0.36078431,0.58039216}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny\textsf{2}\end{tabular}}}}%
    \put(0.41710725,0.09681819){\color[rgb]{0,0.36078431,0.58039216}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny\textsf{3}\end{tabular}}}}%
    \put(0.44592113,0.09681819){\color[rgb]{0,0.36078431,0.58039216}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny\textsf{4}\end{tabular}}}}%
    \put(0.47473502,0.09681819){\color[rgb]{0,0.36078431,0.58039216}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny\textsf{5}\end{tabular}}}}%
    \put(0.5035489,0.09681819){\color[rgb]{0,0.36078431,0.58039216}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny\textsf{6}\end{tabular}}}}%
    \put(0.53236279,0.09681819){\color[rgb]{0,0.36078431,0.58039216}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny\textsf{7}\end{tabular}}}}%
    \put(0.56117657,0.09681819){\color[rgb]{0,0.36078431,0.58039216}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny\textsf{8}\end{tabular}}}}%
    \put(0.58999045,0.09681819){\color[rgb]{0,0.36078431,0.58039216}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny\textsf{9}\end{tabular}}}}%
    \put(0.35947953,0.09681819){\color[rgb]{0,0.36078431,0.58039216}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny\textsf{1}\end{tabular}}}}%
    \put(0.64315599,0.28893918){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny\textsf{L/R-Flag Buffer}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{Meshlets_tex.pdf}}%
    \put(0.68735421,0.26283125){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textsf{R}\end{tabular}}}}%
    \put(0.80260974,0.26283125){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textsf{R}\end{tabular}}}}%
    \put(0.91786528,0.26283125){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textsf{R}\end{tabular}}}}%
    \put(0.71616814,0.26283125){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textsf{L}\end{tabular}}}}%
    \put(0.74498192,0.26283125){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textsf{L}\end{tabular}}}}%
    \put(0.77379586,0.26283125){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textsf{L}\end{tabular}}}}%
    \put(0.83142363,0.26283125){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textsf{L}\end{tabular}}}}%
    \put(0.86023751,0.26283125){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textsf{L}\end{tabular}}}}%
    \put(0.8890514,0.26283125){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textsf{L}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{Meshlets_tex.pdf}}%
    \put(0.64317488,0.24361706){\color[rgb]{0,0.36078431,0.58039216}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny\textsf{0}\end{tabular}}}}%
    \put(0.70080255,0.24361706){\color[rgb]{0,0.36078431,0.58039216}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny\textsf{2}\end{tabular}}}}%
    \put(0.72961648,0.24361706){\color[rgb]{0,0.36078431,0.58039216}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny\textsf{3}\end{tabular}}}}%
    \put(0.75843037,0.24361706){\color[rgb]{0,0.36078431,0.58039216}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny\textsf{4}\end{tabular}}}}%
    \put(0.78724425,0.24361706){\color[rgb]{0,0.36078431,0.58039216}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny\textsf{5}\end{tabular}}}}%
    \put(0.81605814,0.24361706){\color[rgb]{0,0.36078431,0.58039216}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny\textsf{6}\end{tabular}}}}%
    \put(0.84487202,0.24361706){\color[rgb]{0,0.36078431,0.58039216}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny\textsf{7}\end{tabular}}}}%
    \put(0.8736857,0.24361706){\color[rgb]{0,0.36078431,0.58039216}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny\textsf{8}\end{tabular}}}}%
    \put(0.90249959,0.24361706){\color[rgb]{0,0.36078431,0.58039216}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny\textsf{9}\end{tabular}}}}%
    \put(0.67198871,0.24361706){\color[rgb]{0,0.36078431,0.58039216}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny\textsf{1}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{Meshlets_tex.pdf}}%
    \put(0.6873542,0.11603646){\color[rgb]{0,0.56862745,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textsf{3}\end{tabular}}}}%
    \put(0.65854027,0.11603646){\color[rgb]{0.4,0.4,0.4}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textsf{2}\end{tabular}}}}%
    \put(0.80260974,0.11603646){\color[rgb]{0,0.56862745,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textsf{6}\end{tabular}}}}%
    \put(0.91786528,0.11603646){\color[rgb]{0,0.56862745,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textsf{9}\end{tabular}}}}%
    \put(0.71616814,0.11603646){\color[rgb]{0,0.56862745,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textsf{4}\end{tabular}}}}%
    \put(0.74498192,0.11603646){\color[rgb]{0,0.56862745,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textsf{5}\end{tabular}}}}%
    \put(0.77379586,0.11603646){\color[rgb]{0.70980392,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textsf{5}\end{tabular}}}}%
    \put(0.83142363,0.11603646){\color[rgb]{0,0.56862745,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textsf{7}\end{tabular}}}}%
    \put(0.86023751,0.11603646){\color[rgb]{0,0.56862745,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textsf{8}\end{tabular}}}}%
    \put(0.8890514,0.11603646){\color[rgb]{0.70980392,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textsf{8}\end{tabular}}}}%
    \put(0.64317488,0.09682242){\color[rgb]{0,0.36078431,0.58039216}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny\textsf{0}\end{tabular}}}}%
    \put(0.70080255,0.09682242){\color[rgb]{0,0.36078431,0.58039216}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny\textsf{2}\end{tabular}}}}%
    \put(0.72961648,0.09682242){\color[rgb]{0,0.36078431,0.58039216}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny\textsf{3}\end{tabular}}}}%
    \put(0.75843037,0.09682242){\color[rgb]{0,0.36078431,0.58039216}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny\textsf{4}\end{tabular}}}}%
    \put(0.78724425,0.09682242){\color[rgb]{0,0.36078431,0.58039216}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny\textsf{5}\end{tabular}}}}%
    \put(0.81605814,0.09682242){\color[rgb]{0,0.36078431,0.58039216}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny\textsf{6}\end{tabular}}}}%
    \put(0.84487202,0.09682242){\color[rgb]{0,0.36078431,0.58039216}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny\textsf{7}\end{tabular}}}}%
    \put(0.8736857,0.09682242){\color[rgb]{0,0.36078431,0.58039216}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny\textsf{8}\end{tabular}}}}%
    \put(0.90249959,0.09682242){\color[rgb]{0,0.36078431,0.58039216}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny\textsf{9}\end{tabular}}}}%
    \put(0.67198871,0.09682242){\color[rgb]{0,0.36078431,0.58039216}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny\textsf{1}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{Meshlets_tex.pdf}}%
    \put(0.81058447,0.02340632){\color[rgb]{0.51372549,0.13333333,0.49803922}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny\textsf{0}\end{tabular}}}}%
    \put(0.8393983,0.02340632){\color[rgb]{0.51372549,0.13333333,0.49803922}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny\textsf{1}\end{tabular}}}}%
    \put(0.76870649,0.06535501){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\tiny\textsf{\textcolor[rgb]{0,0.36,0.58}{4}+1-\textcolor[rgb]{0.71,0,0}{5}=\textcolor[rgb]{0.51,0.13,0.5}{0}}\end{tabular}}}}%
    \put(0.89344696,0.06535501){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny\textsf{\textcolor[rgb]{0,0.36,0.58}{8}+1-\textcolor[rgb]{0.71,0,0}{8}=\textcolor[rgb]{0.51,0.13,0.5}{1}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{Meshlets_tex.pdf}}%
    \put(0.64317488,0.17110717){\color[rgb]{0,0.36078431,0.58039216}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny\textsf{0}\end{tabular}}}}%
    \put(0.70080255,0.17110717){\color[rgb]{0,0.36078431,0.58039216}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny\textsf{2}\end{tabular}}}}%
    \put(0.72961648,0.17110717){\color[rgb]{0,0.36078431,0.58039216}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny\textsf{3}\end{tabular}}}}%
    \put(0.75843037,0.17110717){\color[rgb]{0,0.36078431,0.58039216}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny\textsf{4}\end{tabular}}}}%
    \put(0.78724415,0.17110717){\color[rgb]{0,0.36078431,0.58039216}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny\textsf{5}\end{tabular}}}}%
    \put(0.81605804,0.17110717){\color[rgb]{0,0.36078431,0.58039216}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny\textsf{6}\end{tabular}}}}%
    \put(0.84487192,0.17110717){\color[rgb]{0,0.36078431,0.58039216}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny\textsf{7}\end{tabular}}}}%
    \put(0.8736857,0.17110717){\color[rgb]{0,0.36078431,0.58039216}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny\textsf{8}\end{tabular}}}}%
    \put(0.90249959,0.17110717){\color[rgb]{0,0.36078431,0.58039216}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny\textsf{9}\end{tabular}}}}%
    \put(0.67198871,0.17110717){\color[rgb]{0,0.36078431,0.58039216}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny\textsf{1}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{Meshlets_tex.pdf}}%
    \put(0.6873542,0.19032137){\color[rgb]{0,0.56862745,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textsf{1}\end{tabular}}}}%
    \put(0.80260974,0.19032137){\color[rgb]{0,0.56862745,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textsf{1}\end{tabular}}}}%
    \put(0.91786528,0.19032137){\color[rgb]{0,0.56862745,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textsf{1}\end{tabular}}}}%
    \put(0.71616814,0.19032137){\color[rgb]{0,0.56862745,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textsf{1}\end{tabular}}}}%
    \put(0.74498192,0.19032137){\color[rgb]{0,0.56862745,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textsf{1}\end{tabular}}}}%
    \put(0.77379586,0.19032137){\color[rgb]{0.70980392,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textsf{0}\end{tabular}}}}%
    \put(0.83142363,0.19032137){\color[rgb]{0,0.56862745,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textsf{1}\end{tabular}}}}%
    \put(0.86023751,0.19032137){\color[rgb]{0,0.56862745,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textsf{1}\end{tabular}}}}%
    \put(0.8890514,0.19032137){\color[rgb]{0.70980392,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textsf{0}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{Meshlets_tex.pdf}}%
    \put(0.64315599,0.21727566){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny\textsf{Increment-Flag Buffer}\end{tabular}}}}%
    \put(0.81223576,0.0695391){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny\textsf{Reuse Buffer}\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figs/compute_tex.pdf_tex <==
%% Creator: Inkscape 1.1.2 (0a00cf5339, 2022-02-04), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'compute_tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{504bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.57142857)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{compute_tex.pdf}}%
    \put(0.12742475,0.04821832){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{compute_tex.pdf}}%
    \put(0.26286752,0.04821832){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}50\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{compute_tex.pdf}}%
    \put(0.39831031,0.04821832){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}100\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{compute_tex.pdf}}%
    \put(0.53375311,0.04821832){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}150\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{compute_tex.pdf}}%
    \put(0.66919587,0.04821832){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}200\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{compute_tex.pdf}}%
    \put(0.8046387,0.04821832){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}250\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{compute_tex.pdf}}%
    \put(0.94008146,0.04821832){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}300\end{tabular}}}}%
    \put(0.53375311,0.02299942){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}TEA Rounds\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{compute_tex.pdf}}%
    \put(0.07290303,0.16103642){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{compute_tex.pdf}}%
    \put(0.07290303,0.25843345){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{compute_tex.pdf}}%
    \put(0.07290303,0.3558305){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{compute_tex.pdf}}%
    \put(0.07290303,0.45322754){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1.0\end{tabular}}}}%
    \put(0.03285436,0.31390935){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Render Time (ms)\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{compute_tex.pdf}}%
    \put(0.16607142,0.51692801){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}AMD Radeon RX 7900 XTX\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{compute_tex.pdf}}%
    \put(0.48852121,0.51692801){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}NVIDIA GeForce RTX 4080\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figs/memory_absolute_tex.pdf_tex <==
%% Creator: Inkscape 1.1.2 (0a00cf5339, 2022-02-04), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'memory_absolute_tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{648bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.61111111)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{memory_absolute_tex.pdf}}%
    \put(0.17674096,0.01788843){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Hairball\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{memory_absolute_tex.pdf}}%
    \put(0.3174301,0.01788843){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Cat\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{memory_absolute_tex.pdf}}%
    \put(0.45811924,0.01788843){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Skull\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{memory_absolute_tex.pdf}}%
    \put(0.59880834,0.01788843){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Dragon\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{memory_absolute_tex.pdf}}%
    \put(0.73949748,0.01788843){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Rock\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{memory_absolute_tex.pdf}}%
    \put(0.88018658,0.01788843){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Lucy\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{memory_absolute_tex.pdf}}%
    \put(0.0611251,0.03396762){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{memory_absolute_tex.pdf}}%
    \put(0.0611251,0.15289552){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}200\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{memory_absolute_tex.pdf}}%
    \put(0.0611251,0.27182346){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}400\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{memory_absolute_tex.pdf}}%
    \put(0.0611251,0.39075136){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}600\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{memory_absolute_tex.pdf}}%
    \put(0.0611251,0.50967929){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}800\end{tabular}}}}%
    \put(0.02555337,0.31767771){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Buffer Size (MiB)\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{memory_absolute_tex.pdf}}%
    \put(0.13012982,0.09289572){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}77.2MiB\end{tabular}}}}}%
    \put(0.27081895,0.12180727){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}125.9MiB\end{tabular}}}}}%
    \put(0.41150808,0.12748924){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}135.4MiB\end{tabular}}}}}%
    \put(0.5521972,0.16158644){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}192.8MiB\end{tabular}}}}}%
    \put(0.69288633,0.29506227){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}417.2MiB\end{tabular}}}}}%
    \put(0.83357546,0.4924538){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}749.2MiB\end{tabular}}}}}%
    \put(0.15123319,0.08052558){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}56.4MiB\end{tabular}}}}}%
    \put(0.29192232,0.10791577){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}102.5MiB\end{tabular}}}}}%
    \put(0.43261145,0.1125323){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}110.3MiB\end{tabular}}}}}%
    \put(0.57330057,0.14077405){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}157.8MiB\end{tabular}}}}}%
    \put(0.7139897,0.24978537){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}341.1MiB\end{tabular}}}}}%
    \put(0.85467883,0.41170376){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}613.4MiB\end{tabular}}}}}%
    \put(0.17233656,0.0776793){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}51.7MiB\end{tabular}}}}}%
    \put(0.31302569,0.1031313){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}94.5MiB\end{tabular}}}}}%
    \put(0.45371481,0.1073504){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}101.6MiB\end{tabular}}}}}%
    \put(0.59440394,0.13335003){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}145.3MiB\end{tabular}}}}}%
    \put(0.73509307,0.23380436){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}314.2MiB\end{tabular}}}}}%
    \put(0.8757822,0.38286633){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}564.9MiB\end{tabular}}}}}%
    \put(0.19343993,0.07702773){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}50.6MiB\end{tabular}}}}}%
    \put(0.33412906,0.10193625){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}92.5MiB\end{tabular}}}}}%
    \put(0.47481818,0.10606498){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}99.4MiB\end{tabular}}}}}%
    \put(0.61550731,0.13150878){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}142.2MiB\end{tabular}}}}}%
    \put(0.75619644,0.22982802){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}307.5MiB\end{tabular}}}}}%
    \put(0.89688556,0.37571579){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}552.9MiB\end{tabular}}}}}%
    \put(0.2145433,0.06408808){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}28.8MiB\end{tabular}}}}}%
    \put(0.35523243,0.07809621){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}52.4MiB\end{tabular}}}}}%
    \put(0.49592155,0.08042843){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}56.3MiB\end{tabular}}}}}%
    \put(0.63661068,0.09483777){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}80.5MiB\end{tabular}}}}}%
    \put(0.77729981,0.15050587){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}174.1MiB\end{tabular}}}}}%
    \put(0.91798893,0.23312354){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}313.1MiB\end{tabular}}}}}%
    \put(0.23564667,0.06343651){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}27.7MiB\end{tabular}}}}}%
    \put(0.37633579,0.07690116){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}50.4MiB\end{tabular}}}}}%
    \put(0.51702492,0.079143){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}54.1MiB\end{tabular}}}}}%
    \put(0.65771405,0.09299652){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}77.4MiB\end{tabular}}}}}%
    \put(0.79840318,0.14652952){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}167.4MiB\end{tabular}}}}}%
    \put(0.9390923,0.22597301){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}301.0MiB\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{memory_absolute_tex.pdf}}%
    \put(0.12138889,0.56972439){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Vertex Pipeline\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{memory_absolute_tex.pdf}}%
    \put(0.12138889,0.54933811){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Mesh-Shading Pipeline\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{memory_absolute_tex.pdf}}%
    \put(0.34482205,0.56972439){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}GTS\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{memory_absolute_tex.pdf}}%
    \put(0.34482205,0.54933811){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}GTS-Reuse\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{memory_absolute_tex.pdf}}%
    \put(0.48621312,0.56972439){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}GTS w/ Fixed\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{memory_absolute_tex.pdf}}%
    \put(0.48621312,0.54933811){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}GTS-Reuse w/ Fixed\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{memory_absolute_tex.pdf}}%
    \put(0.12138889,0.50250217){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Vertex Buffer\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{memory_absolute_tex.pdf}}%
    \put(0.27948351,0.50250217){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Index Buffer\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{memory_absolute_tex.pdf}}%
    \put(0.43116972,0.50250217){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Offset Buffer\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figs/memory_relative_tex.pdf_tex <==
%% Creator: Inkscape 1.2.2 (1:1.2.2+202305151915+b0a8486541), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'memory_relative_tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{864bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.66666667)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{memory_relative_tex.pdf}}%
    \put(0.17001503,0.01341636){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Hairball\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{memory_relative_tex.pdf}}%
    \put(0.31252766,0.01341636){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Cat\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{memory_relative_tex.pdf}}%
    \put(0.45504026,0.01341636){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Skull\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{memory_relative_tex.pdf}}%
    \put(0.5975529,0.01341636){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}XYZ RGB Dragon\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{memory_relative_tex.pdf}}%
    \put(0.74006547,0.01341636){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Rock\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{memory_relative_tex.pdf}}%
    \put(0.88257811,0.01341636){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Lucy\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{memory_relative_tex.pdf}}%
    \put(0.05574128,0.02547568){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\%\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{memory_relative_tex.pdf}}%
    \put(0.05574128,0.13929088){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}20\%\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{memory_relative_tex.pdf}}%
    \put(0.05574128,0.25310605){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}40\%\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{memory_relative_tex.pdf}}%
    \put(0.05574128,0.36692121){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}60\%\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{memory_relative_tex.pdf}}%
    \put(0.05574128,0.4807364){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}80\%\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{memory_relative_tex.pdf}}%
    \put(0.05574128,0.59455156){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}100\%\end{tabular}}}}%
    \put(0.01916503,0.34242495){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Buffer Size relative to Vertex Pipeline\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{memory_relative_tex.pdf}}%
    \put(0.12118326,0.60429612){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}100\%\end{tabular}}}}}%
    \put(0.26369588,0.60429612){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}100\%\end{tabular}}}}}%
    \put(0.40620849,0.60429612){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}100\%\end{tabular}}}}}%
    \put(0.5487211,0.60429612){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}100\%\end{tabular}}}}}%
    \put(0.69123372,0.60429612){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}100\%\end{tabular}}}}}%
    \put(0.83374633,0.60429612){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}100\%\end{tabular}}}}}%
    \put(0.14256015,0.45306185){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}73\%\end{tabular}}}}}%
    \put(0.28507277,0.50102173){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}82\%\end{tabular}}}}}%
    \put(0.42758538,0.50094357){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}82\%\end{tabular}}}}}%
    \put(0.570098,0.5033261){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}82\%\end{tabular}}}}}%
    \put(0.71261061,0.50279778){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}82\%\end{tabular}}}}}%
    \put(0.85512322,0.50350234){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}82\%\end{tabular}}}}}%
    \put(0.16393705,0.41786826){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}67\%\end{tabular}}}}}%
    \put(0.30644966,0.46464445){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}75\%\end{tabular}}}}}%
    \put(0.44896227,0.46432451){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}75\%\end{tabular}}}}}%
    \put(0.59147489,0.46646856){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}76\%\end{tabular}}}}}%
    \put(0.7339875,0.46614195){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}76\%\end{tabular}}}}}%
    \put(0.87650012,0.46666524){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}76\%\end{tabular}}}}}%
    \put(0.18531394,0.41013997){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}66\%\end{tabular}}}}}%
    \put(0.32782655,0.45594918){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}74\%\end{tabular}}}}}%
    \put(0.47033917,0.45563142){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}74\%\end{tabular}}}}}%
    \put(0.61285178,0.45772008){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}74\%\end{tabular}}}}}%
    \put(0.75536439,0.45741371){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}74\%\end{tabular}}}}}%
    \put(0.89787701,0.45792391){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}74\%\end{tabular}}}}}%
    \put(0.20669083,0.24065456){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}36\%\end{tabular}}}}}%
    \put(0.34920344,0.26452534){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}40\%\end{tabular}}}}}%
    \put(0.49171606,0.26430718){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}40\%\end{tabular}}}}}%
    \put(0.63422867,0.26545395){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}40\%\end{tabular}}}}}%
    \put(0.77674129,0.26526949){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}40\%\end{tabular}}}}}%
    \put(0.9192539,0.26556305){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}40\%\end{tabular}}}}}%
    \put(0.22806772,0.23292627){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}35\%\end{tabular}}}}}%
    \put(0.37058034,0.25583007){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}39\%\end{tabular}}}}}%
    \put(0.51309295,0.25561408){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}39\%\end{tabular}}}}}%
    \put(0.65560556,0.25670547){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}39\%\end{tabular}}}}}%
    \put(0.79811818,0.25654125){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}39\%\end{tabular}}}}}%
    \put(0.94063079,0.25682172){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}39\%\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{memory_relative_tex.pdf}}%
    \put(0.09854167,0.61604329){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Vertex Pipeline\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{memory_relative_tex.pdf}}%
    \put(0.09854167,0.60075358){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Basic Meshlet\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{memory_relative_tex.pdf}}%
    \put(0.22610027,0.61604329){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}GTS\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{memory_relative_tex.pdf}}%
    \put(0.22610027,0.60075358){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}GTS Reuse Packing\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{memory_relative_tex.pdf}}%
    \put(0.37506997,0.61604329){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}GTS w/ Meshlet Quantization\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{memory_relative_tex.pdf}}%
    \put(0.37506997,0.60075358){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}GTS Reuse Packing w/ Meshlet Quantization\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{memory_relative_tex.pdf}}%
    \put(0.09854167,0.5760433){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Vertex Buffer\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{memory_relative_tex.pdf}}%
    \put(0.21711263,0.5760433){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Index Buffer\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{memory_relative_tex.pdf}}%
    \put(0.33087727,0.5760433){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Offset Buffer\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figs/meshes_tex.pdf_tex <==
%% Creator: Inkscape 1.1.2 (0a00cf5339, 2022-02-04), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'meshes_tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{638.42147064bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.70154815)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{meshes_tex.pdf}}%
    \put(0.15559656,0.69083753){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}Hairball\end{tabular}}}}%
    \put(0.15559656,0.36046749){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$V=1,462,548,\; T=2,850,000,\; M=12,281$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{meshes_tex.pdf}}%
    \put(0.49317921,0.69083753){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}Cat\end{tabular}}}}%
    \put(0.49418165,0.36046749){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$V=2,371,089,\; T=4,675,729,\; M=22,665$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{meshes_tex.pdf}}%
    \put(0.83076182,0.69083753){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}Skull\end{tabular}}}}%
    \put(0.83094978,0.36046749){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$V=2,547,085,\; T=5,041,363,\; M=24,372$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{meshes_tex.pdf}}%
    \put(0.15559656,0.33244193){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}Dragon\end{tabular}}}}%
    \put(0.15584718,0.00207191){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$V=3,609,455,\;T=7,218,906,\;M=34,864$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{meshes_tex.pdf}}%
    \put(0.49317921,0.33244193){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}Rock\end{tabular}}}}%
    \put(0.49418165,0.00207191){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$V=7,835,494,\; T=15,563,528,\; M=75,409$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{meshes_tex.pdf}}%
    \put(0.83076182,0.33244193){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}Lucy\end{tabular}}}}%
    \put(0.83094978,0.00207191){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$V=14,028,307,\; T=28,055,728,\; M=135,558$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figs/performance_throughput_relative_tex.pdf_tex <==
%% Creator: Inkscape 1.1.2 (0a00cf5339, 2022-02-04), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'performance_throughput_relative_tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{504bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.75296456)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{performance_throughput_relative_tex.pdf}}%
    \put(0.20946006,0.40248481){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Hairball\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{performance_throughput_relative_tex.pdf}}%
    \put(0.34370798,0.40248481){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Cat\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{performance_throughput_relative_tex.pdf}}%
    \put(0.47795586,0.40248481){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Skull\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{performance_throughput_relative_tex.pdf}}%
    \put(0.61220381,0.40248481){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Dragon\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{performance_throughput_relative_tex.pdf}}%
    \put(0.74645167,0.40248481){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Rock\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{performance_throughput_relative_tex.pdf}}%
    \put(0.88069958,0.40248481){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Lucy\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{performance_throughput_relative_tex.pdf}}%
    \put(0.09555649,0.42315802){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\%\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{performance_throughput_relative_tex.pdf}}%
    \put(0.09555649,0.49245446){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}50\%\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{performance_throughput_relative_tex.pdf}}%
    \put(0.09555649,0.5617509){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}100\%\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{performance_throughput_relative_tex.pdf}}%
    \put(0.09555649,0.63104734){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}150\%\end{tabular}}}}%
    \put(0.03285436,0.54651314){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Triangle Throughput relative to Vertex Pipeline\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{performance_throughput_relative_tex.pdf}}%
    \put(0.16404456,0.57250347){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}100\%\end{tabular}}}}}%
    \put(0.29829246,0.57250347){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}100\%\end{tabular}}}}}%
    \put(0.43254037,0.57250347){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}100\%\end{tabular}}}}}%
    \put(0.56678827,0.57250347){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}100\%\end{tabular}}}}}%
    \put(0.70103618,0.57250347){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}100\%\end{tabular}}}}}%
    \put(0.83528409,0.57250347){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}100\%\end{tabular}}}}}%
    \put(0.18418174,0.57240976){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}100\%\end{tabular}}}}}%
    \put(0.31842965,0.61865559){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}133\%\end{tabular}}}}}%
    \put(0.45267755,0.62819527){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}140\%\end{tabular}}}}}%
    \put(0.58692546,0.62467193){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}138\%\end{tabular}}}}}%
    \put(0.72117337,0.62331966){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}137\%\end{tabular}}}}}%
    \put(0.85542127,0.6263855){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}139\%\end{tabular}}}}}%
    \put(0.20431893,0.57523927){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}102\%\end{tabular}}}}}%
    \put(0.33856683,0.61985902){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}134\%\end{tabular}}}}}%
    \put(0.47281474,0.6166186){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}132\%\end{tabular}}}}}%
    \put(0.60706264,0.61258646){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}129\%\end{tabular}}}}}%
    \put(0.74131055,0.6110653){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}128\%\end{tabular}}}}}%
    \put(0.87555846,0.61166611){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}128\%\end{tabular}}}}}%
    \put(0.22445611,0.57490731){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}102\%\end{tabular}}}}}%
    \put(0.35870402,0.59764063){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}118\%\end{tabular}}}}}%
    \put(0.49295192,0.60629882){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}124\%\end{tabular}}}}}%
    \put(0.62719983,0.59937804){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}119\%\end{tabular}}}}}%
    \put(0.76144774,0.59657512){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}117\%\end{tabular}}}}}%
    \put(0.89569564,0.59762233){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}118\%\end{tabular}}}}}%
    \put(0.2445933,0.57501471){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}102\%\end{tabular}}}}}%
    \put(0.3788412,0.6145566){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}130\%\end{tabular}}}}}%
    \put(0.51308911,0.6196953){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}134\%\end{tabular}}}}}%
    \put(0.64733702,0.61874545){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}133\%\end{tabular}}}}}%
    \put(0.78158492,0.60286594){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}122\%\end{tabular}}}}}%
    \put(0.91583283,0.60380575){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}123\%\end{tabular}}}}}%
    \put(0.26473048,0.57443033){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}101\%\end{tabular}}}}}%
    \put(0.39897839,0.59967039){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}120\%\end{tabular}}}}}%
    \put(0.5332263,0.6032813){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}122\%\end{tabular}}}}}%
    \put(0.6674742,0.60075911){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}120\%\end{tabular}}}}}%
    \put(0.80172211,0.58833598){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}111\%\end{tabular}}}}}%
    \put(0.93597002,0.58890672){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}112\%\end{tabular}}}}}%
    \put(0.54507985,0.67498872){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}AMD Radeon RX 7900 XTX\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{performance_throughput_relative_tex.pdf}}%
    \put(0.20946006,0.09069907){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Hairball\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{performance_throughput_relative_tex.pdf}}%
    \put(0.34370798,0.09069907){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Cat\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{performance_throughput_relative_tex.pdf}}%
    \put(0.47795586,0.09069907){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Skull\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{performance_throughput_relative_tex.pdf}}%
    \put(0.61220381,0.09069907){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Dragon\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{performance_throughput_relative_tex.pdf}}%
    \put(0.74645167,0.09069907){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Rock\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{performance_throughput_relative_tex.pdf}}%
    \put(0.88069958,0.09069907){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Lucy\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{performance_throughput_relative_tex.pdf}}%
    \put(0.09555649,0.11137231){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\%\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{performance_throughput_relative_tex.pdf}}%
    \put(0.09555649,0.16597958){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}50\%\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{performance_throughput_relative_tex.pdf}}%
    \put(0.09555649,0.22058691){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}100\%\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{performance_throughput_relative_tex.pdf}}%
    \put(0.09555649,0.27519421){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}150\%\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{performance_throughput_relative_tex.pdf}}%
    \put(0.09555649,0.32980148){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}200\%\end{tabular}}}}%
    \put(0.03285434,0.23472743){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Triangle Throughput relative to Vertex Pipeline\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{performance_throughput_relative_tex.pdf}}%
    \put(0.16404456,0.23133947){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}100\%\end{tabular}}}}}%
    \put(0.29829246,0.23133947){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}100\%\end{tabular}}}}}%
    \put(0.43254037,0.23133947){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}100\%\end{tabular}}}}}%
    \put(0.56678827,0.23133947){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}100\%\end{tabular}}}}}%
    \put(0.70103618,0.23133947){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}100\%\end{tabular}}}}}%
    \put(0.83528409,0.23133947){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}100\%\end{tabular}}}}}%
    \put(0.18418174,0.31640956){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}178\%\end{tabular}}}}}%
    \put(0.31842965,0.27662971){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}141\%\end{tabular}}}}}%
    \put(0.45267755,0.29751){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}161\%\end{tabular}}}}}%
    \put(0.58692546,0.29445466){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}158\%\end{tabular}}}}}%
    \put(0.72117337,0.28115611){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}146\%\end{tabular}}}}}%
    \put(0.85542127,0.29169942){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}155\%\end{tabular}}}}}%
    \put(0.20431893,0.31138627){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}173\%\end{tabular}}}}}%
    \put(0.33856683,0.27370289){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}139\%\end{tabular}}}}}%
    \put(0.47281474,0.29065601){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}154\%\end{tabular}}}}}%
    \put(0.60706264,0.28632847){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}150\%\end{tabular}}}}}%
    \put(0.74131055,0.28133738){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}146\%\end{tabular}}}}}%
    \put(0.87555846,0.28679611){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}151\%\end{tabular}}}}}%
    \put(0.22445611,0.31127794){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}173\%\end{tabular}}}}}%
    \put(0.35870402,0.2512924){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}118\%\end{tabular}}}}}%
    \put(0.49295192,0.26221368){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}128\%\end{tabular}}}}}%
    \put(0.62719983,0.25896969){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}125\%\end{tabular}}}}}%
    \put(0.76144774,0.26272708){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}129\%\end{tabular}}}}}%
    \put(0.89569564,0.26266494){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}129\%\end{tabular}}}}}%
    \put(0.2445933,0.31092675){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}173\%\end{tabular}}}}}%
    \put(0.3788412,0.28691831){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}151\%\end{tabular}}}}}%
    \put(0.51308911,0.3107074){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}173\%\end{tabular}}}}}%
    \put(0.64733702,0.28299395){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}147\%\end{tabular}}}}}%
    \put(0.78158492,0.27947679){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}144\%\end{tabular}}}}}%
    \put(0.91583283,0.28252075){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}147\%\end{tabular}}}}}%
    \put(0.26473048,0.3077915){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}170\%\end{tabular}}}}}%
    \put(0.39897839,0.26537769){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}131\%\end{tabular}}}}}%
    \put(0.5332263,0.27771689){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}142\%\end{tabular}}}}}%
    \put(0.6674742,0.25219315){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}119\%\end{tabular}}}}}%
    \put(0.80172211,0.25632676){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}123\%\end{tabular}}}}}%
    \put(0.93597002,0.25556733){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}122\%\end{tabular}}}}}%
    \put(0.54507985,0.363203){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}NVIDIA GeForce RTX 4090\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{performance_throughput_relative_tex.pdf}}%
    \put(0.20331194,0.03805958){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Vertex Pipeline\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{performance_throughput_relative_tex.pdf}}%
    \put(0.20331194,0.01184867){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Mesh-Shading Pipeline\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{performance_throughput_relative_tex.pdf}}%
    \put(0.49058315,0.03805958){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}GTS\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{performance_throughput_relative_tex.pdf}}%
    \put(0.49058315,0.01184867){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}GTS-Reuse\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{performance_throughput_relative_tex.pdf}}%
    \put(0.67237164,0.03805958){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}GTS w/ Fixed\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{performance_throughput_relative_tex.pdf}}%
    \put(0.67237164,0.01184867){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}GTS-Reuse w/ Fixed\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figs/performance_throughput_tex.pdf_tex <==
%% Creator: Inkscape 1.1.2 (0a00cf5339, 2022-02-04), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'performance_throughput_tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{504bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.7105568)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{performance_throughput_tex.pdf}}%
    \put(0.202084,0.40248481){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Hairball\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{performance_throughput_tex.pdf}}%
    \put(0.33761582,0.40248481){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Cat\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{performance_throughput_tex.pdf}}%
    \put(0.47314762,0.40248481){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Skull\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{performance_throughput_tex.pdf}}%
    \put(0.60867945,0.40248481){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Dragon\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{performance_throughput_tex.pdf}}%
    \put(0.74421129,0.40248481){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Rock\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{performance_throughput_tex.pdf}}%
    \put(0.87974306,0.40248481){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Lucy\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{performance_throughput_tex.pdf}}%
    \put(0.08722389,0.42315802){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{performance_throughput_tex.pdf}}%
    \put(0.08722389,0.47656956){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{performance_throughput_tex.pdf}}%
    \put(0.08722389,0.52998109){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}20\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{performance_throughput_tex.pdf}}%
    \put(0.08722389,0.58339264){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}30\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{performance_throughput_tex.pdf}}%
    \put(0.08722389,0.63680417){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}40\end{tabular}}}}%
    \put(0.03285435,0.45675868){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Triangle Throughput\end{tabular}}}}}%
    \put(0.05285045,0.45435634){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(Billions per Second)\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{performance_throughput_tex.pdf}}%
    \put(0.15618701,0.54854714){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}21.46\end{tabular}}}}}%
    \put(0.29171883,0.55933721){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}23.48\end{tabular}}}}}%
    \put(0.42725065,0.5588394){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}23.39\end{tabular}}}}}%
    \put(0.56278247,0.56234764){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}24.05\end{tabular}}}}}%
    \put(0.69831429,0.56249904){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}24.08\end{tabular}}}}}%
    \put(0.83384611,0.56304538){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}24.18\end{tabular}}}}}%
    \put(0.17651679,0.54846962){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}21.45\end{tabular}}}}}%
    \put(0.31204861,0.6011049){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}31.30\end{tabular}}}}}%
    \put(0.44758042,0.60904046){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}32.79\end{tabular}}}}}%
    \put(0.58311224,0.6106933){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}33.10\end{tabular}}}}}%
    \put(0.71864406,0.60964702){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}32.90\end{tabular}}}}}%
    \put(0.85417588,0.6132503){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}33.58\end{tabular}}}}}%
    \put(0.19684656,0.55081004){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}21.89\end{tabular}}}}}%
    \put(0.33237838,0.60219401){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}31.51\end{tabular}}}}}%
    \put(0.46791019,0.59860516){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}30.84\end{tabular}}}}}%
    \put(0.60344201,0.59949343){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}31.00\end{tabular}}}}}%
    \put(0.73897383,0.59827725){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}30.77\end{tabular}}}}}%
    \put(0.87450565,0.5995354){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}31.01\end{tabular}}}}}%
    \put(0.21717633,0.55053547){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}21.84\end{tabular}}}}}%
    \put(0.35270815,0.58208635){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}27.74\end{tabular}}}}}%
    \put(0.48823997,0.58930281){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}29.09\end{tabular}}}}}%
    \put(0.62377179,0.5872529){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}28.71\end{tabular}}}}}%
    \put(0.75930361,0.58483305){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}28.26\end{tabular}}}}}%
    \put(0.89483542,0.58645003){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}28.56\end{tabular}}}}}%
    \put(0.23750611,0.5506243){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}21.85\end{tabular}}}}}%
    \put(0.37303792,0.59739531){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}30.61\end{tabular}}}}}%
    \put(0.50856974,0.60137852){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}31.35\end{tabular}}}}}%
    \put(0.64410156,0.6052011){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}32.07\end{tabular}}}}}%
    \put(0.77963338,0.59066977){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}29.35\end{tabular}}}}}%
    \put(0.9151652,0.59221147){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}29.64\end{tabular}}}}}%
    \put(0.25783588,0.55014093){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}21.76\end{tabular}}}}}%
    \put(0.39336769,0.58392329){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}28.09\end{tabular}}}}}%
    \put(0.52889951,0.5865828){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}28.58\end{tabular}}}}}%
    \put(0.66443133,0.58853276){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}28.95\end{tabular}}}}}%
    \put(0.79996315,0.57718866){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}26.83\end{tabular}}}}}%
    \put(0.93549497,0.5783292){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}27.04\end{tabular}}}}}%
    \put(0.54091353,0.67498872){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}AMD Radeon RX 7900 XTX\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{performance_throughput_tex.pdf}}%
    \put(0.202084,0.09069907){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Hairball\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{performance_throughput_tex.pdf}}%
    \put(0.33761582,0.09069907){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Cat\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{performance_throughput_tex.pdf}}%
    \put(0.47314762,0.09069907){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Skull\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{performance_throughput_tex.pdf}}%
    \put(0.60867945,0.09069907){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Dragon\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{performance_throughput_tex.pdf}}%
    \put(0.74421129,0.09069907){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Rock\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{performance_throughput_tex.pdf}}%
    \put(0.87974306,0.09069907){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Lucy\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{performance_throughput_tex.pdf}}%
    \put(0.08722389,0.11137231){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{performance_throughput_tex.pdf}}%
    \put(0.08722389,0.16688384){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{performance_throughput_tex.pdf}}%
    \put(0.08722389,0.22239541){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}20\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{performance_throughput_tex.pdf}}%
    \put(0.08722389,0.27790694){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}30\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{performance_throughput_tex.pdf}}%
    \put(0.08722389,0.33341848){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}40\end{tabular}}}}%
    \put(0.03285435,0.14497297){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Triangle Throughput\end{tabular}}}}}%
    \put(0.05285045,0.14257062){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(Billions per Second)\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{performance_throughput_tex.pdf}}%
    \put(0.15618701,0.20913351){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}15.67\end{tabular}}}}}%
    \put(0.29171883,0.23254127){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}19.89\end{tabular}}}}}%
    \put(0.42725065,0.22598663){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}18.71\end{tabular}}}}}%
    \put(0.56278247,0.2312376){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}19.66\end{tabular}}}}}%
    \put(0.69831429,0.22480555){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}18.50\end{tabular}}}}}%
    \put(0.83384611,0.22877802){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}19.21\end{tabular}}}}}%
    \put(0.17651679,0.2769068){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}27.88\end{tabular}}}}}%
    \put(0.31204861,0.27832989){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}28.14\end{tabular}}}}}%
    \put(0.44758042,0.28891401){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}30.05\end{tabular}}}}}%
    \put(0.58311224,0.29429392){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}31.01\end{tabular}}}}}%
    \put(0.71864406,0.27164183){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}26.93\end{tabular}}}}}%
    \put(0.85417588,0.28772233){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}29.83\end{tabular}}}}}%
    \put(0.19684656,0.27290486){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}27.16\end{tabular}}}}}%
    \put(0.33237838,0.27537086){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}27.61\end{tabular}}}}}%
    \put(0.46791019,0.28239595){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}28.87\end{tabular}}}}}%
    \put(0.60344201,0.28617531){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}29.55\end{tabular}}}}}%
    \put(0.73897383,0.27181226){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}26.97\end{tabular}}}}}%
    \put(0.87450565,0.28293401){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}28.97\end{tabular}}}}}%
    \put(0.21717633,0.27281857){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}27.15\end{tabular}}}}}%
    \put(0.35270815,0.25271377){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}23.52\end{tabular}}}}}%
    \put(0.48823997,0.25534764){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}24.00\end{tabular}}}}}%
    \put(0.62377179,0.25884205){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}24.63\end{tabular}}}}}%
    \put(0.75930361,0.25431535){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}23.81\end{tabular}}}}}%
    \put(0.89483542,0.2593688){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}24.72\end{tabular}}}}}%
    \put(0.23750611,0.27253878){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}27.10\end{tabular}}}}}%
    \put(0.37303792,0.2887317){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}30.01\end{tabular}}}}}%
    \put(0.50856974,0.30146458){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}32.31\end{tabular}}}}}%
    \put(0.64410156,0.2828439){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}28.95\end{tabular}}}}}%
    \put(0.77963338,0.27006299){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}26.65\end{tabular}}}}}%
    \put(0.9151652,0.27875893){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}28.22\end{tabular}}}}}%
    \put(0.25783588,0.270041){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}26.65\end{tabular}}}}}%
    \put(0.39336769,0.26695405){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}26.09\end{tabular}}}}}%
    \put(0.52889951,0.270091){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}26.66\end{tabular}}}}}%
    \put(0.66443133,0.25207184){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}23.41\end{tabular}}}}}%
    \put(0.79996315,0.24829793){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}22.73\end{tabular}}}}}%
    \put(0.93549497,0.25243766){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}23.47\end{tabular}}}}}%
    \put(0.54091353,0.363203){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}NVIDIA GeForce RTX 4090\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{performance_throughput_tex.pdf}}%
    \put(0.20331194,0.03805958){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Vertex Pipeline\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{performance_throughput_tex.pdf}}%
    \put(0.20331194,0.01184867){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Mesh-Shading Pipeline\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{performance_throughput_tex.pdf}}%
    \put(0.49058315,0.03805958){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}GTS\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{performance_throughput_tex.pdf}}%
    \put(0.49058315,0.01184867){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}GTS-Reuse\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{performance_throughput_tex.pdf}}%
    \put(0.67237164,0.03805958){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}GTS w/ Fixed\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=30]{performance_throughput_tex.pdf}}%
    \put(0.67237164,0.01184867){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}GTS-Reuse w/ Fixed\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figs/performance_timing_culling_relative_tex.pdf_tex <==
%% Creator: Inkscape 1.2.2 (1:1.2.2+202305151915+b0a8486541), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'performance_timing_culling_relative_tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1296bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.46057895)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{performance_timing_culling_relative_tex.pdf}}%
    \put(0.09464183,0.24355095){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Hairball\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{performance_timing_culling_relative_tex.pdf}}%
    \put(0.16454751,0.24355095){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Cat\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{performance_timing_culling_relative_tex.pdf}}%
    \put(0.2344532,0.24355095){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Skull\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{performance_timing_culling_relative_tex.pdf}}%
    \put(0.30435889,0.24355095){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}XYZ RGB Dragon\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{performance_timing_culling_relative_tex.pdf}}%
    \put(0.37426456,0.24355095){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Rock\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{performance_timing_culling_relative_tex.pdf}}%
    \put(0.44417026,0.24355095){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Lucy\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{performance_timing_culling_relative_tex.pdf}}%
    \put(0.03716086,0.25159052){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\%\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{performance_timing_culling_relative_tex.pdf}}%
    \put(0.03716086,0.28193891){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}20\%\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{performance_timing_culling_relative_tex.pdf}}%
    \put(0.03716086,0.31228727){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}40\%\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{performance_timing_culling_relative_tex.pdf}}%
    \put(0.03716086,0.34263565){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}60\%\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{performance_timing_culling_relative_tex.pdf}}%
    \put(0.03716086,0.37298402){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}80\%\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{performance_timing_culling_relative_tex.pdf}}%
    \put(0.03716086,0.40333239){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}100\%\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{performance_timing_culling_relative_tex.pdf}}%
    \put(0.03716086,0.43368076){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}120\%\end{tabular}}}}%
    \put(0.01277669,0.34817308){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Render Time relative to Vertex Pipeline\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{performance_timing_culling_relative_tex.pdf}}%
    \put(0.07150083,0.40982876){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}100\%\end{tabular}}}}}%
    \put(0.14140652,0.40982876){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}100\%\end{tabular}}}}}%
    \put(0.21131221,0.40982876){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}100\%\end{tabular}}}}}%
    \put(0.2812179,0.40982876){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}100\%\end{tabular}}}}}%
    \put(0.35112358,0.40982876){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}100\%\end{tabular}}}}}%
    \put(0.42102927,0.40982876){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}100\%\end{tabular}}}}}%
    \put(0.08198669,0.42146813){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}108\%\end{tabular}}}}}%
    \put(0.15189238,0.35978969){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}67\%\end{tabular}}}}}%
    \put(0.22179806,0.35298926){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}63\%\end{tabular}}}}}%
    \put(0.29170375,0.35024638){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}61\%\end{tabular}}}}}%
    \put(0.36160944,0.37793642){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}79\%\end{tabular}}}}}%
    \put(0.43151512,0.33192093){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}49\%\end{tabular}}}}}%
    \put(0.09247254,0.41774071){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}105\%\end{tabular}}}}}%
    \put(0.16237823,0.36661814){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}72\%\end{tabular}}}}}%
    \put(0.23228392,0.36050045){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}67\%\end{tabular}}}}}%
    \put(0.3021896,0.35597487){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}65\%\end{tabular}}}}}%
    \put(0.37209529,0.39123684){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}88\%\end{tabular}}}}}%
    \put(0.44200098,0.33987239){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}54\%\end{tabular}}}}}%
    \put(0.10295839,0.41839339){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}106\%\end{tabular}}}}}%
    \put(0.17286408,0.37445453){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}77\%\end{tabular}}}}}%
    \put(0.24276977,0.37015741){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}74\%\end{tabular}}}}}%
    \put(0.31267546,0.3678958){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}72\%\end{tabular}}}}}%
    \put(0.38258114,0.40787418){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}99\%\end{tabular}}}}}%
    \put(0.45248683,0.35199987){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}62\%\end{tabular}}}}}%
    \put(0.11344425,0.41763655){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}105\%\end{tabular}}}}}%
    \put(0.18334993,0.36704491){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}72\%\end{tabular}}}}}%
    \put(0.25325562,0.36220031){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}69\%\end{tabular}}}}}%
    \put(0.32316131,0.35613134){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}65\%\end{tabular}}}}}%
    \put(0.393067,0.40198945){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}95\%\end{tabular}}}}}%
    \put(0.46297268,0.34702489){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}59\%\end{tabular}}}}}%
    \put(0.1239301,0.41967223){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}106\%\end{tabular}}}}}%
    \put(0.19383579,0.37813115){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}79\%\end{tabular}}}}}%
    \put(0.26374147,0.3765166){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}78\%\end{tabular}}}}}%
    \put(0.33364716,0.36741084){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}72\%\end{tabular}}}}}%
    \put(0.40355285,0.41972303){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}107\%\end{tabular}}}}}%
    \put(0.47345854,0.35648977){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}65\%\end{tabular}}}}}%
    \put(0.26940605,0.44674691){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}AMD Radeon RX 7900 XTX\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{performance_timing_culling_relative_tex.pdf}}%
    \put(0.09464183,0.02507874){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Hairball\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{performance_timing_culling_relative_tex.pdf}}%
    \put(0.16454751,0.02507874){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Cat\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{performance_timing_culling_relative_tex.pdf}}%
    \put(0.2344532,0.02507874){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Skull\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{performance_timing_culling_relative_tex.pdf}}%
    \put(0.30435889,0.02507874){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}XYZ RGB Dragon\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{performance_timing_culling_relative_tex.pdf}}%
    \put(0.37426456,0.02507874){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Rock\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{performance_timing_culling_relative_tex.pdf}}%
    \put(0.44417026,0.02507874){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Lucy\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{performance_timing_culling_relative_tex.pdf}}%
    \put(0.03716086,0.03311829){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\%\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{performance_timing_culling_relative_tex.pdf}}%
    \put(0.03716086,0.06236604){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}20\%\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{performance_timing_culling_relative_tex.pdf}}%
    \put(0.03716086,0.09161373){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}40\%\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{performance_timing_culling_relative_tex.pdf}}%
    \put(0.03716086,0.12086146){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}60\%\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{performance_timing_culling_relative_tex.pdf}}%
    \put(0.03716086,0.15010916){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}80\%\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{performance_timing_culling_relative_tex.pdf}}%
    \put(0.03716086,0.17935687){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}100\%\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{performance_timing_culling_relative_tex.pdf}}%
    \put(0.03716086,0.2086046){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}120\%\end{tabular}}}}%
    \put(0.01277669,0.12970086){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Render Time relative to Vertex Pipeline\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{performance_timing_culling_relative_tex.pdf}}%
    \put(0.07150083,0.18585325){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}100\%\end{tabular}}}}}%
    \put(0.14140652,0.18585325){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}100\%\end{tabular}}}}}%
    \put(0.21131221,0.18585325){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}100\%\end{tabular}}}}}%
    \put(0.2812179,0.18585325){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}100\%\end{tabular}}}}}%
    \put(0.35112358,0.18585325){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}100\%\end{tabular}}}}}%
    \put(0.42102927,0.18585325){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}100\%\end{tabular}}}}}%
    \put(0.08198669,0.19048247){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}103\%\end{tabular}}}}}%
    \put(0.15189238,0.12020958){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}55\%\end{tabular}}}}}%
    \put(0.22179806,0.13705465){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}67\%\end{tabular}}}}}%
    \put(0.29170375,0.13522467){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}65\%\end{tabular}}}}}%
    \put(0.36160944,0.17554144){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}93\%\end{tabular}}}}}%
    \put(0.43151512,0.12709827){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}60\%\end{tabular}}}}}%
    \put(0.09247254,0.18625859){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}100\%\end{tabular}}}}}%
    \put(0.16237823,0.12193883){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}56\%\end{tabular}}}}}%
    \put(0.23228392,0.14015336){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}69\%\end{tabular}}}}}%
    \put(0.3021896,0.13697557){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}67\%\end{tabular}}}}}%
    \put(0.37209529,0.17962622){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}96\%\end{tabular}}}}}%
    \put(0.44200098,0.1291628){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}61\%\end{tabular}}}}}%
    \put(0.10295839,0.18987882){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}103\%\end{tabular}}}}}%
    \put(0.17286408,0.12958418){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}62\%\end{tabular}}}}}%
    \put(0.24276977,0.15027218){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}76\%\end{tabular}}}}}%
    \put(0.31267546,0.14840802){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}74\%\end{tabular}}}}}%
    \put(0.38258114,0.19570427){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}107\%\end{tabular}}}}}%
    \put(0.45248683,0.14047525){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}69\%\end{tabular}}}}}%
    \put(0.11344425,0.18613769){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}100\%\end{tabular}}}}}%
    \put(0.18334993,0.12245054){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}57\%\end{tabular}}}}}%
    \put(0.25325562,0.14146449){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}70\%\end{tabular}}}}}%
    \put(0.32316131,0.13960736){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}68\%\end{tabular}}}}}%
    \put(0.393067,0.18538231){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}100\%\end{tabular}}}}}%
    \put(0.46297268,0.13352926){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}64\%\end{tabular}}}}}%
    \put(0.1239301,0.18829852){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}102\%\end{tabular}}}}}%
    \put(0.19383579,0.13182532){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}63\%\end{tabular}}}}}%
    \put(0.26374147,0.15323245){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}78\%\end{tabular}}}}}%
    \put(0.33364716,0.15136669){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}76\%\end{tabular}}}}}%
    \put(0.40355285,0.2029959){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}112\%\end{tabular}}}}}%
    \put(0.47345854,0.14578603){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}73\%\end{tabular}}}}}%
    \put(0.26940605,0.22827469){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}AMD Radeon RX 7600\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{performance_timing_culling_relative_tex.pdf}}%
    \put(0.59089185,0.24355095){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Hairball\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=30]{performance_timing_culling_relative_tex.pdf}}%
    \put(0.6607975,0.24355095){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Cat\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=31]{performance_timing_culling_relative_tex.pdf}}%
    \put(0.73070319,0.24355095){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Skull\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=32]{performance_timing_culling_relative_tex.pdf}}%
    \put(0.80060888,0.24355095){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}XYZ RGB Dragon\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=33]{performance_timing_culling_relative_tex.pdf}}%
    \put(0.87051458,0.24355095){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Rock\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=34]{performance_timing_culling_relative_tex.pdf}}%
    \put(0.94042027,0.24355095){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Lucy\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=35]{performance_timing_culling_relative_tex.pdf}}%
    \put(0.53341086,0.25159052){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\%\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=36]{performance_timing_culling_relative_tex.pdf}}%
    \put(0.53341086,0.28228807){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}20\%\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=37]{performance_timing_culling_relative_tex.pdf}}%
    \put(0.53341086,0.3129856){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}40\%\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=38]{performance_timing_culling_relative_tex.pdf}}%
    \put(0.53341086,0.34368314){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}60\%\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=39]{performance_timing_culling_relative_tex.pdf}}%
    \put(0.53341086,0.37438068){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}80\%\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=40]{performance_timing_culling_relative_tex.pdf}}%
    \put(0.53341086,0.40507821){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}100\%\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=41]{performance_timing_culling_relative_tex.pdf}}%
    \put(0.53341086,0.43577575){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}120\%\end{tabular}}}}%
    \put(0.50902669,0.34817309){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Render Time relative to Vertex Pipeline\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=42]{performance_timing_culling_relative_tex.pdf}}%
    \put(0.56775083,0.41157459){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}100\%\end{tabular}}}}}%
    \put(0.63765652,0.41157459){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}100\%\end{tabular}}}}}%
    \put(0.70756221,0.41157459){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}100\%\end{tabular}}}}}%
    \put(0.7774679,0.41157459){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}100\%\end{tabular}}}}}%
    \put(0.84737358,0.41157459){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}100\%\end{tabular}}}}}%
    \put(0.91727927,0.41157459){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}100\%\end{tabular}}}}}%
    \put(0.57823669,0.41314747){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}101\%\end{tabular}}}}}%
    \put(0.64814238,0.34134914){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}54\%\end{tabular}}}}}%
    \put(0.71804806,0.36366143){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}69\%\end{tabular}}}}}%
    \put(0.78795375,0.35626013){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}64\%\end{tabular}}}}}%
    \put(0.85785944,0.3838271){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}82\%\end{tabular}}}}}%
    \put(0.92776512,0.31805237){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}39\%\end{tabular}}}}}%
    \put(0.58872254,0.41463899){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}102\%\end{tabular}}}}}%
    \put(0.65862823,0.35095582){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}61\%\end{tabular}}}}}%
    \put(0.72853392,0.38230274){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}81\%\end{tabular}}}}}%
    \put(0.7984396,0.37339686){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}75\%\end{tabular}}}}}%
    \put(0.86834529,0.3972652){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}91\%\end{tabular}}}}}%
    \put(0.93825098,0.32566503){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}44\%\end{tabular}}}}}%
    \put(0.59920839,0.41551379){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}103\%\end{tabular}}}}}%
    \put(0.66911408,0.36637721){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}71\%\end{tabular}}}}}%
    \put(0.73901977,0.40221051){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}94\%\end{tabular}}}}}%
    \put(0.80892546,0.39154976){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}87\%\end{tabular}}}}}%
    \put(0.87883114,0.41533803){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}102\%\end{tabular}}}}}%
    \put(0.94873683,0.335171){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}50\%\end{tabular}}}}}%
    \put(0.60969425,0.4154859){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}103\%\end{tabular}}}}}%
    \put(0.67959993,0.33531275){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}50\%\end{tabular}}}}}%
    \put(0.74950562,0.36127711){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}67\%\end{tabular}}}}}%
    \put(0.81941131,0.36716094){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}71\%\end{tabular}}}}}%
    \put(0.889317,0.40034504){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}93\%\end{tabular}}}}}%
    \put(0.95922268,0.32754972){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}45\%\end{tabular}}}}}%
    \put(0.6201801,0.41624795){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}103\%\end{tabular}}}}}%
    \put(0.69008579,0.35507985){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}63\%\end{tabular}}}}}%
    \put(0.75999147,0.38656078){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}84\%\end{tabular}}}}}%
    \put(0.82989716,0.38831237){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}85\%\end{tabular}}}}}%
    \put(0.89980285,0.42146813){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}106\%\end{tabular}}}}}%
    \put(0.96970854,0.33855282){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}52\%\end{tabular}}}}}%
    \put(0.76565603,0.44674691){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}NVIDIA GeForce RTX 4080\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=43]{performance_timing_culling_relative_tex.pdf}}%
    \put(0.59089185,0.02507874){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Hairball\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=44]{performance_timing_culling_relative_tex.pdf}}%
    \put(0.6607975,0.02507874){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Cat\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=45]{performance_timing_culling_relative_tex.pdf}}%
    \put(0.73070319,0.02507874){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Skull\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=46]{performance_timing_culling_relative_tex.pdf}}%
    \put(0.80060888,0.02507874){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}XYZ RGB Dragon\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=47]{performance_timing_culling_relative_tex.pdf}}%
    \put(0.87051458,0.02507874){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Rock\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=48]{performance_timing_culling_relative_tex.pdf}}%
    \put(0.94042027,0.02507874){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Lucy\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=49]{performance_timing_culling_relative_tex.pdf}}%
    \put(0.53341086,0.03311829){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\%\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=50]{performance_timing_culling_relative_tex.pdf}}%
    \put(0.53341086,0.05917182){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}20\%\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=51]{performance_timing_culling_relative_tex.pdf}}%
    \put(0.53341086,0.08522536){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}40\%\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=52]{performance_timing_culling_relative_tex.pdf}}%
    \put(0.53341086,0.11127887){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}60\%\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=53]{performance_timing_culling_relative_tex.pdf}}%
    \put(0.53341086,0.1373324){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}80\%\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=54]{performance_timing_culling_relative_tex.pdf}}%
    \put(0.53341086,0.16338591){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}100\%\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=55]{performance_timing_culling_relative_tex.pdf}}%
    \put(0.53341086,0.18943942){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}120\%\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=56]{performance_timing_culling_relative_tex.pdf}}%
    \put(0.53341086,0.21549296){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}140\%\end{tabular}}}}%
    \put(0.50902669,0.12970087){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Render Time relative to Vertex Pipeline\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=57]{performance_timing_culling_relative_tex.pdf}}%
    \put(0.56775083,0.16988228){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}100\%\end{tabular}}}}}%
    \put(0.63765652,0.16988228){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}100\%\end{tabular}}}}}%
    \put(0.70756221,0.16988228){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}100\%\end{tabular}}}}}%
    \put(0.7774679,0.16988228){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}100\%\end{tabular}}}}}%
    \put(0.84737358,0.16988228){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}100\%\end{tabular}}}}}%
    \put(0.91727927,0.16988228){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}100\%\end{tabular}}}}}%
    \put(0.57823669,0.17078032){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}101\%\end{tabular}}}}}%
    \put(0.64814238,0.13572185){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}74\%\end{tabular}}}}}%
    \put(0.71804806,0.17787591){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}106\%\end{tabular}}}}}%
    \put(0.78795375,0.17808931){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}106\%\end{tabular}}}}}%
    \put(0.85785944,0.18178784){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}109\%\end{tabular}}}}}%
    \put(0.92776512,0.11079028){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}55\%\end{tabular}}}}}%
    \put(0.58872254,0.18075729){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}108\%\end{tabular}}}}}%
    \put(0.65862823,0.13576066){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}74\%\end{tabular}}}}}%
    \put(0.72853392,0.17797813){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}106\%\end{tabular}}}}}%
    \put(0.7984396,0.17801491){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}106\%\end{tabular}}}}}%
    \put(0.86834529,0.18174633){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}109\%\end{tabular}}}}}%
    \put(0.93825098,0.11070545){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}55\%\end{tabular}}}}}%
    \put(0.59920839,0.19703053){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}121\%\end{tabular}}}}}%
    \put(0.66911408,0.13746486){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}75\%\end{tabular}}}}}%
    \put(0.73901977,0.18549433){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}112\%\end{tabular}}}}}%
    \put(0.80892546,0.18090228){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}108\%\end{tabular}}}}}%
    \put(0.87883114,0.18457036){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}111\%\end{tabular}}}}}%
    \put(0.94873683,0.11081786){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}55\%\end{tabular}}}}}%
    \put(0.60969425,0.18405352){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}111\%\end{tabular}}}}}%
    \put(0.67959993,0.13620116){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}74\%\end{tabular}}}}}%
    \put(0.74950562,0.17842395){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}107\%\end{tabular}}}}}%
    \put(0.81941131,0.180587){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}108\%\end{tabular}}}}}%
    \put(0.889317,0.1823779){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}110\%\end{tabular}}}}}%
    \put(0.95922268,0.11066265){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}55\%\end{tabular}}}}}%
    \put(0.6201801,0.2029959){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}125\%\end{tabular}}}}}%
    \put(0.69008579,0.14131355){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}78\%\end{tabular}}}}}%
    \put(0.75999147,0.19269202){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}118\%\end{tabular}}}}}%
    \put(0.82989716,0.18594653){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}112\%\end{tabular}}}}}%
    \put(0.89980285,0.19030725){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}116\%\end{tabular}}}}}%
    \put(0.96970854,0.11147223){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}55\%\end{tabular}}}}}%
    \put(0.76565603,0.22827469){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}NVIDIA GeForce RTX 4060\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=58]{performance_timing_culling_relative_tex.pdf}}%
    \put(0.2106505,0.0046078){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Vertex Pipeline\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=59]{performance_timing_culling_relative_tex.pdf}}%
    \put(0.29568957,0.0046078){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Basic Meshlet\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=60]{performance_timing_culling_relative_tex.pdf}}%
    \put(0.37682345,0.0046078){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}GTS\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=61]{performance_timing_culling_relative_tex.pdf}}%
    \put(0.42393607,0.0046078){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}GTS Reuse Packing\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=62]{performance_timing_culling_relative_tex.pdf}}%
    \put(0.52324926,0.0046078){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}GTS w/ Meshlet Quantization\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=63]{performance_timing_culling_relative_tex.pdf}}%
    \put(0.656588,0.0046078){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}GTS Reuse Packing w/ Meshlet Quantization\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figs/performance_timing_culling_tex.pdf_tex <==
%% Creator: Inkscape 1.1.2 (0a00cf5339, 2022-02-04), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'performance_timing_culling_tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{504bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.7105568)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{performance_timing_culling_tex.pdf}}%
    \put(0.19946442,0.40248481){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Hairball\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{performance_timing_culling_tex.pdf}}%
    \put(0.33545222,0.40248481){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Cat\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{performance_timing_culling_tex.pdf}}%
    \put(0.47144,0.40248481){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Skull\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{performance_timing_culling_tex.pdf}}%
    \put(0.60742781,0.40248481){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Dragon\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{performance_timing_culling_tex.pdf}}%
    \put(0.74341559,0.40248481){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Rock\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{performance_timing_culling_tex.pdf}}%
    \put(0.87940337,0.40248481){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Lucy\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{performance_timing_culling_tex.pdf}}%
    \put(0.08426463,0.42315802){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{performance_timing_culling_tex.pdf}}%
    \put(0.08426463,0.46333824){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.25\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{performance_timing_culling_tex.pdf}}%
    \put(0.08426463,0.50351848){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.50\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{performance_timing_culling_tex.pdf}}%
    \put(0.08426463,0.5436987){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.75\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{performance_timing_culling_tex.pdf}}%
    \put(0.08426463,0.58387893){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{performance_timing_culling_tex.pdf}}%
    \put(0.08426463,0.62405915){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1.25\end{tabular}}}}%
    \put(0.03285436,0.54651314){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Render Time (ms)\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{performance_timing_culling_tex.pdf}}%
    \put(0.15339646,0.45528126){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.13\end{tabular}}}}}%
    \put(0.28938425,0.46591367){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.20\end{tabular}}}}}%
    \put(0.42537204,0.4685537){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.22\end{tabular}}}}}%
    \put(0.56135983,0.48216294){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.30\end{tabular}}}}}%
    \put(0.69734763,0.5378185){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.65\end{tabular}}}}}%
    \put(0.83333541,0.62042388){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.16\end{tabular}}}}}%
    \put(0.17379463,0.45596264){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.14\end{tabular}}}}}%
    \put(0.30978242,0.45428317){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.13\end{tabular}}}}}%
    \put(0.44577021,0.45450525){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.13\end{tabular}}}}}%
    \put(0.581758,0.4608272){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.17\end{tabular}}}}}%
    \put(0.71774579,0.51061493){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.48\end{tabular}}}}}%
    \put(0.85373358,0.51801921){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.52\end{tabular}}}}}%
    \put(0.1941928,0.45570216){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.14\end{tabular}}}}}%
    \put(0.33018059,0.45530635){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.13\end{tabular}}}}}%
    \put(0.46616838,0.45630639){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.14\end{tabular}}}}}%
    \put(0.60215617,0.46289756){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.18\end{tabular}}}}}%
    \put(0.73814396,0.51837599){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.53\end{tabular}}}}}%
    \put(0.87413175,0.52649995){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.58\end{tabular}}}}}%
    \put(0.21459097,0.45578808){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.14\end{tabular}}}}}%
    \put(0.35057876,0.45767432){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.15\end{tabular}}}}}%
    \put(0.48656655,0.45853076){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.15\end{tabular}}}}}%
    \put(0.62255434,0.46483717){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.19\end{tabular}}}}}%
    \put(0.75854213,0.52584516){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.57\end{tabular}}}}}%
    \put(0.89452992,0.53463061){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.63\end{tabular}}}}}%
    \put(0.23498913,0.45565611){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.14\end{tabular}}}}}%
    \put(0.37097692,0.45631767){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.14\end{tabular}}}}}%
    \put(0.50696472,0.45704272){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.14\end{tabular}}}}}%
    \put(0.64295251,0.46944454){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.22\end{tabular}}}}}%
    \put(0.7789403,0.52131885){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.54\end{tabular}}}}}%
    \put(0.91492809,0.52964655){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.60\end{tabular}}}}}%
    \put(0.2553873,0.45590115){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.14\end{tabular}}}}}%
    \put(0.39137509,0.45802623){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.15\end{tabular}}}}}%
    \put(0.52736288,0.45907975){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.16\end{tabular}}}}}%
    \put(0.66335068,0.47041116){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.23\end{tabular}}}}}%
    \put(0.79933847,0.52950042){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.59\end{tabular}}}}}%
    \put(0.93532626,0.53862475){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.65\end{tabular}}}}}%
    \put(0.53943391,0.67498872){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}AMD Radeon RX 7900 XTX\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{performance_timing_culling_tex.pdf}}%
    \put(0.19946442,0.09069907){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Hairball\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{performance_timing_culling_tex.pdf}}%
    \put(0.33545222,0.09069907){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Cat\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{performance_timing_culling_tex.pdf}}%
    \put(0.47144,0.09069907){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Skull\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{performance_timing_culling_tex.pdf}}%
    \put(0.60742781,0.09069907){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Dragon\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{performance_timing_culling_tex.pdf}}%
    \put(0.74341559,0.09069907){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Rock\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{performance_timing_culling_tex.pdf}}%
    \put(0.87940337,0.09069907){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Lucy\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{performance_timing_culling_tex.pdf}}%
    \put(0.08426463,0.11137231){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{performance_timing_culling_tex.pdf}}%
    \put(0.08426463,0.17523421){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{performance_timing_culling_tex.pdf}}%
    \put(0.08426463,0.23909609){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{performance_timing_culling_tex.pdf}}%
    \put(0.08426463,0.30295797){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1.5\end{tabular}}}}%
    \put(0.04421595,0.23472743){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Render Time (ms)\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{performance_timing_culling_tex.pdf}}%
    \put(0.15339646,0.14562136){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.18\end{tabular}}}}}%
    \put(0.28938425,0.15215753){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.24\end{tabular}}}}}%
    \put(0.42537204,0.15655355){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.27\end{tabular}}}}}%
    \put(0.56135983,0.16904073){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.37\end{tabular}}}}}%
    \put(0.69734763,0.22959184){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.84\end{tabular}}}}}%
    \put(0.83333541,0.30863817){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.46\end{tabular}}}}}%
    \put(0.17379463,0.13601982){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.11\end{tabular}}}}}%
    \put(0.30978242,0.13752535){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.12\end{tabular}}}}}%
    \put(0.44577021,0.13749133){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.12\end{tabular}}}}}%
    \put(0.581758,0.14245698){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.16\end{tabular}}}}}%
    \put(0.71774579,0.18281891){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.48\end{tabular}}}}}%
    \put(0.85373358,0.19114975){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.54\end{tabular}}}}}%
    \put(0.1941928,0.13614055){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.11\end{tabular}}}}}%
    \put(0.33018059,0.13797734){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.12\end{tabular}}}}}%
    \put(0.46616838,0.13892136){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.13\end{tabular}}}}}%
    \put(0.60215617,0.14440599){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.17\end{tabular}}}}}%
    \put(0.73814396,0.18943726){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.53\end{tabular}}}}}%
    \put(0.87413175,0.19668953){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.58\end{tabular}}}}}%
    \put(0.21459097,0.13739033){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.12\end{tabular}}}}}%
    \put(0.35057876,0.14496674){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.18\end{tabular}}}}}%
    \put(0.48656655,0.14607744){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.19\end{tabular}}}}}%
    \put(0.62255434,0.15429019){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.25\end{tabular}}}}}%
    \put(0.75854213,0.20962009){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.69\end{tabular}}}}}%
    \put(0.89452992,0.21688444){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.74\end{tabular}}}}}%
    \put(0.23498913,0.13620666){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.11\end{tabular}}}}}%
    \put(0.37097692,0.13553081){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.10\end{tabular}}}}}%
    \put(0.50696472,0.13611429){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.11\end{tabular}}}}}%
    \put(0.64295251,0.14168522){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.15\end{tabular}}}}}%
    \put(0.7789403,0.19116081){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.54\end{tabular}}}}}%
    \put(0.91492809,0.19838959){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.60\end{tabular}}}}}%
    \put(0.2553873,0.13817481){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.13\end{tabular}}}}}%
    \put(0.39137509,0.14253946){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.16\end{tabular}}}}}%
    \put(0.52736288,0.14331047){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.17\end{tabular}}}}}%
    \put(0.66335068,0.15118566){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.23\end{tabular}}}}}%
    \put(0.79933847,0.211375){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.70\end{tabular}}}}}%
    \put(0.93532626,0.21949983){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.76\end{tabular}}}}}%
    \put(0.53943392,0.363203){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}NVIDIA GeForce RTX 4090\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{performance_timing_culling_tex.pdf}}%
    \put(0.20331194,0.03805958){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Vertex Pipeline\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{performance_timing_culling_tex.pdf}}%
    \put(0.20331194,0.01184867){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Mesh-Shading Pipeline\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{performance_timing_culling_tex.pdf}}%
    \put(0.49058315,0.03805958){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}GTS\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{performance_timing_culling_tex.pdf}}%
    \put(0.49058315,0.01184867){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}GTS-Reuse\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{performance_timing_culling_tex.pdf}}%
    \put(0.67237164,0.03805958){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}GTS w/ Fixed\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=30]{performance_timing_culling_tex.pdf}}%
    \put(0.67237164,0.01184867){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}GTS-Reuse w/ Fixed\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figs/performance_timing_tex.pdf_tex <==
%% Creator: Inkscape 1.1.2 (0a00cf5339, 2022-02-04), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'performance_timing_tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{504bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.7105568)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{performance_timing_tex.pdf}}%
    \put(0.19946442,0.40248481){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Hairball\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{performance_timing_tex.pdf}}%
    \put(0.33545222,0.40248481){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Cat\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{performance_timing_tex.pdf}}%
    \put(0.47144,0.40248481){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Skull\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{performance_timing_tex.pdf}}%
    \put(0.60742781,0.40248481){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Dragon\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{performance_timing_tex.pdf}}%
    \put(0.74341559,0.40248481){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Rock\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{performance_timing_tex.pdf}}%
    \put(0.87940337,0.40248481){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Lucy\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{performance_timing_tex.pdf}}%
    \put(0.08426463,0.42315802){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{performance_timing_tex.pdf}}%
    \put(0.08426463,0.46333824){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.25\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{performance_timing_tex.pdf}}%
    \put(0.08426463,0.50351848){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.50\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{performance_timing_tex.pdf}}%
    \put(0.08426463,0.5436987){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.75\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{performance_timing_tex.pdf}}%
    \put(0.08426463,0.58387893){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{performance_timing_tex.pdf}}%
    \put(0.08426463,0.62405915){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1.25\end{tabular}}}}%
    \put(0.03285436,0.54651314){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Render Time (ms)\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{performance_timing_tex.pdf}}%
    \put(0.15339646,0.45528126){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.13\end{tabular}}}}}%
    \put(0.28938425,0.46591367){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.20\end{tabular}}}}}%
    \put(0.42537204,0.4685537){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.22\end{tabular}}}}}%
    \put(0.56135983,0.48216294){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.30\end{tabular}}}}}%
    \put(0.69734763,0.5378185){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.65\end{tabular}}}}}%
    \put(0.83333541,0.62042388){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.16\end{tabular}}}}}%
    \put(0.17379463,0.45527195){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.13\end{tabular}}}}}%
    \put(0.30978242,0.45792298){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.15\end{tabular}}}}}%
    \put(0.44577021,0.45862736){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.15\end{tabular}}}}}%
    \put(0.581758,0.46897683){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.22\end{tabular}}}}}%
    \put(0.71774579,0.51000856){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.47\end{tabular}}}}}%
    \put(0.85373358,0.56830028){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.84\end{tabular}}}}}%
    \put(0.1941928,0.4548476){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.13\end{tabular}}}}}%
    \put(0.33018059,0.45776608){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.15\end{tabular}}}}}%
    \put(0.46616838,0.46019759){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.16\end{tabular}}}}}%
    \put(0.60215617,0.47135505){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.23\end{tabular}}}}}%
    \put(0.73814396,0.51526069){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.51\end{tabular}}}}}%
    \put(0.87413175,0.5794216){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.91\end{tabular}}}}}%
    \put(0.21459097,0.45489333){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.13\end{tabular}}}}}%
    \put(0.35057876,0.4610351){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.17\end{tabular}}}}}%
    \put(0.48656655,0.46176927){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.17\end{tabular}}}}}%
    \put(0.62255434,0.47434604){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.25\end{tabular}}}}}%
    \put(0.75854213,0.52249775){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.55\end{tabular}}}}}%
    \put(0.89452992,0.59190151){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.98\end{tabular}}}}}%
    \put(0.23498913,0.45487831){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.13\end{tabular}}}}}%
    \put(0.37097692,0.4584671){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.15\end{tabular}}}}}%
    \put(0.50696472,0.45975733){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.16\end{tabular}}}}}%
    \put(0.64295251,0.47010406){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.23\end{tabular}}}}}%
    \put(0.7789403,0.51923439){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.53\end{tabular}}}}}%
    \put(0.91492809,0.58614456){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.95\end{tabular}}}}}%
    \put(0.2553873,0.45496536){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.13\end{tabular}}}}}%
    \put(0.39137509,0.46067227){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.17\end{tabular}}}}}%
    \put(0.52736288,0.46225957){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.18\end{tabular}}}}}%
    \put(0.66335068,0.47399922){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.25\end{tabular}}}}}%
    \put(0.79933847,0.52723182){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.58\end{tabular}}}}}%
    \put(0.93532626,0.60076657){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.04\end{tabular}}}}}%
    \put(0.53943391,0.67498872){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}AMD Radeon RX 7900 XTX\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{performance_timing_tex.pdf}}%
    \put(0.19946442,0.09069907){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Hairball\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{performance_timing_tex.pdf}}%
    \put(0.33545222,0.09069907){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Cat\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{performance_timing_tex.pdf}}%
    \put(0.47144,0.09069907){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Skull\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{performance_timing_tex.pdf}}%
    \put(0.60742781,0.09069907){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Dragon\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{performance_timing_tex.pdf}}%
    \put(0.74341559,0.09069907){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Rock\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{performance_timing_tex.pdf}}%
    \put(0.87940337,0.09069907){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Lucy\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{performance_timing_tex.pdf}}%
    \put(0.08426463,0.11137231){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{performance_timing_tex.pdf}}%
    \put(0.08426463,0.17523421){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{performance_timing_tex.pdf}}%
    \put(0.08426463,0.23909609){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{performance_timing_tex.pdf}}%
    \put(0.08426463,0.30295797){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1.5\end{tabular}}}}%
    \put(0.04421595,0.23472743){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Render Time (ms)\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{performance_timing_tex.pdf}}%
    \put(0.15339646,0.14562136){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.18\end{tabular}}}}}%
    \put(0.28938425,0.15215753){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.24\end{tabular}}}}}%
    \put(0.42537204,0.15655355){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.27\end{tabular}}}}}%
    \put(0.56135983,0.16904073){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.37\end{tabular}}}}}%
    \put(0.69734763,0.22959184){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.84\end{tabular}}}}}%
    \put(0.83333541,0.30863817){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.46\end{tabular}}}}}%
    \put(0.17379463,0.13518082){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.10\end{tabular}}}}}%
    \put(0.30978242,0.14334924){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.17\end{tabular}}}}}%
    \put(0.44577021,0.14355604){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.17\end{tabular}}}}}%
    \put(0.581758,0.15185372){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.23\end{tabular}}}}}%
    \put(0.71774579,0.19592794){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.58\end{tabular}}}}}%
    \put(0.85373358,0.24224773){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.94\end{tabular}}}}}%
    \put(0.1941928,0.13552711){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.10\end{tabular}}}}}%
    \put(0.33018059,0.14375838){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.17\end{tabular}}}}}%
    \put(0.46616838,0.14442756){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.17\end{tabular}}}}}%
    \put(0.60215617,0.15332493){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.24\end{tabular}}}}}%
    \put(0.73814396,0.19584437){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.58\end{tabular}}}}}%
    \put(0.87413175,0.24582443){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.97\end{tabular}}}}}%
    \put(0.21459097,0.13553484){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.10\end{tabular}}}}}%
    \put(0.35057876,0.14751181){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.20\end{tabular}}}}}%
    \put(0.48656655,0.14895557){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.21\end{tabular}}}}}%
    \put(0.62255434,0.15956261){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.29\end{tabular}}}}}%
    \put(0.75854213,0.20560308){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.65\end{tabular}}}}}%
    \put(0.89452992,0.26706779){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.13\end{tabular}}}}}%
    \put(0.23498913,0.13555977){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.11\end{tabular}}}}}%
    \put(0.37097692,0.1420236){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.16\end{tabular}}}}}%
    \put(0.50696472,0.14205635){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.16\end{tabular}}}}}%
    \put(0.64295251,0.15397168){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.25\end{tabular}}}}}%
    \put(0.7789403,0.19671625){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.58\end{tabular}}}}}%
    \put(0.91492809,0.24913066){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.99\end{tabular}}}}}%
    \put(0.2553873,0.1357865){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.11\end{tabular}}}}}%
    \put(0.39137509,0.14501574){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.18\end{tabular}}}}}%
    \put(0.52736288,0.1462825){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.19\end{tabular}}}}}%
    \put(0.66335068,0.16151312){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.31\end{tabular}}}}}%
    \put(0.79933847,0.20958416){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.68\end{tabular}}}}}%
    \put(0.93532626,0.27477682){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1.20\end{tabular}}}}}%
    \put(0.53943392,0.363203){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}NVIDIA GeForce RTX 4090\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{performance_timing_tex.pdf}}%
    \put(0.20331194,0.03805958){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Vertex Pipeline\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{performance_timing_tex.pdf}}%
    \put(0.20331194,0.01184867){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Mesh-Shading Pipeline\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{performance_timing_tex.pdf}}%
    \put(0.49058315,0.03805958){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}GTS\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{performance_timing_tex.pdf}}%
    \put(0.49058315,0.01184867){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}GTS-Reuse\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{performance_timing_tex.pdf}}%
    \put(0.67237164,0.03805958){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}GTS w/ Fixed\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=30]{performance_timing_tex.pdf}}%
    \put(0.67237164,0.01184867){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}GTS-Reuse w/ Fixed\end{tabular}}}}%
  \end{picture}%
\endgroup%

